Position: The Future of Bayesian Prediction Is Prior-Fitted

Training neural networks on randomly generated artificial datasets yields Bayesian models that capture the prior defined by the dataset-generating distribution. Prior-data Fitted Networks (PFNs) are a class of methods designed to leverage this insight. In an era of rapidly increasing computational resources for pre-training and a near stagnation in the generation of new real-world data in many applications, PFNs are poised to play a more important role across a wide range of applications. They enable the efficient allocation of pre-training compute to low-data scenarios. Originally applied to small Bayesian modeling tasks, the field of PFNs has significantly expanded to address more complex domains and larger datasets. This position paper argues that PFNs and other amortized inference approaches represent the future of Bayesian inference, leveraging amortized learning to tackle data-scarce problems. We thus believe they are a fruitful area of research. In this position paper, we explore their potential and directions to address their current limitations.

==> figures/counting_example.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}[font=\footnotesize]

    \definecolor{color0}{rgb}{0.282352941176471,0.470588235294118,0.815686274509804}
    \definecolor{color1}{rgb}{0.933333333333333,0.52156862745098,0.290196078431373}
    
    \begin{axis}[
    height=.35\textwidth,
    legend cell align={left},
    legend style={
      fill opacity=0.8,
      draw opacity=1,
      text opacity=1,
      at={(0.99,0.03)},
      anchor=south east,
      draw=white!80!black,
    },
    log basis x={10},
    tick align=outside,
    tick pos=left,
    %title={Conditioning on a Set of Equal Samples},
    title style={font=\footnotesize},
    ylabel style={font=\footnotesize},
    xlabel style={font=\footnotesize},
    width=.9\textwidth,
    x grid style={white!69.0196078431373!black},
    xlabel={Number of In-Context Examples},
    xmajorgrids,
    xmin=0.812252396356235, xmax=78.7932424540746,
    xmode=log,
    xtick style={color=black, font=\footnotesize},
    y grid style={white!69.0196078431373!black},
    ylabel style={align=center},
    ylabel={Head\\Probability},
    ymajorgrids,
    ymin=0.647593373060226, ymax=0.995314127206802,
    ]
    \addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
    table {%
    1 0.663398861885071
    2 0.746305406093597
    4 0.829214870929718
    8 0.895523011684418
    16 0.939685702323914
    32 0.965572714805603
    64 0.979508638381958
    };
    \addlegendentry{Posterior}
    \addplot [semithick, color1, mark=*, mark size=3, mark options={solid}]
    table {%
    1 0.888960599899292
    2 0.888960599899292
    4 0.888960599899292
    8 0.888960599899292
    16 0.888960599899292
    32 0.888960599899292
    64 0.888960599899292
    };
    \addlegendentry{Model Prediction}
    \end{axis}
    
    \end{tikzpicture}

==> figures/pfns_train_on_toy.tex <==
% \documentclass{article}
% \usepackage{tikz}
% \usepackage{pgfplots}
% \usetikzlibrary{positioning}
% \pgfplotsset{compat=1.18}


% \begin{document}

\begin{tikzpicture}
    \tikzset{
        mybox/.style={
            draw,
            rectangle,
            %rounded corners,
            align=center,
            text width=3cm,
            inner xsep=8pt,
            inner ysep=4pt
        },
        arrow/.style={
            -{Triangle[length=2mm, width=1mm]}
        }
    }

    % Left plots
\node[at={(0,0)}, anchor=north west, mybox, draw=white] (plot1) {
    \begin{axis}[
        width=4cm, height=3cm,
        xtick=\empty, ytick=\empty,
        axis lines=middle,
        xmin=0, xmax=5,
        ymin=-3, ymax=3,
        legend style={
            at={(1.1,1.0)},
            anchor=north west,
        },
        xlabel style={font=\footnotesize}, ylabel style={font=\footnotesize},
        name=plot1_axis
    ]
    \addplot[blue!30, only marks, mark=*, mark size=1pt] coordinates {(0.2,-0.8) (0.8,0.3)
    %(1.2,1.4)
    (1.8,1.2)
    (2.2,0.9)
    (2.8,-0.2)
    %(3.2,-1.1)
    (3.8,-1.0)
    %(4.2,0.1)
    (4.8,1.0)};
    \addplot[red!30, only marks, mark=*, mark size=1pt] coordinates {(1.5,1.3) (3.5,-0.8) (4.5,1.8)};
    \legend{\small \textit{Train}, \small \textit{Test}}
    \addplot[gray, thick, smooth] coordinates {(0, -1) (0.5, 0) (1, 1.2) (1.3, 1.45) (1.6, 1.5) (2, 1.3) (2.5, 0.5) (3, -0.5) (3.3, -0.9) (3.6, -1.2) (4.3, 0.5) (4.6, 1.6) (5, 1.6)};
    \end{axis}
    };
    

\node[at={(0,-1.7)}, anchor=north west, mybox, draw=white] (plot2) {
    \begin{axis}[
        width=4cm, height=3cm,
        xtick=\empty, ytick=\empty,
        axis lines=middle,
        xmin=0, xmax=5,
        ymin=-3, ymax=3,
        xlabel style={font=\footnotesize}, ylabel style={font=\footnotesize},
        name=plot2_axis
    ]
    \addplot[blue!30, only marks, mark=*, mark size=1pt] coordinates {(0.2,-0.5) (0.8,-0.1)
    %(1.2,0.8)
    (1.8,1.5)
    %(2.2,1.8)
    %(2.8,1.2)
    (3.2,0.2)
    %(3.8,-0.8)
    %(4.2,-1.2)
    (4.8,-0.5)};
    \addplot[red!30, only marks, mark=*, mark size=1pt] coordinates {(1.5,0.2) (3.5,-1.)};
    \addplot[gray, thick, smooth] coordinates {(0, -0.8) (0.5, -0.3) (1, 0.5)
    (1.3, 0.9) (1.6, 1.3) (2, 1.6) (2.3, 1.75) (2.6, 1.6) (3, 0.8) (3.5, -0.2) (4, -1) (4.3, -1.3) (4.6, -1) (5, -0.3)};
    \end{axis}
};

\node[at={(1.5,-2.5)}] {\vdots};
\node[at={(1.55,-2.6)}, anchor=west] {\small $\times$ millions of times};



\node[at={(0,-3.8)}, anchor=north west, mybox, draw=white] (plot3) {
    \begin{axis}[
        width=4cm, height=3cm,
        xtick=\empty, ytick=\empty,
        axis lines=middle,
        xmin=0, xmax=5,
        ymin=-3, ymax=3,
        xlabel style={font=\footnotesize}, ylabel style={font=\footnotesize},
        name=plot3_axis
    ]
    \addplot[blue!30, only marks, mark=*, mark size=1pt] coordinates {(0.2,0.2) (0.8,-0.5) (1.2,-1.5) (1.8,-1.8) (2.2,-1.5) (2.8,-0.5) (3.2,0.5) (3.8,1.5) (4.2,1.8) (4.8,1.5)};
    \addplot[red!30, only marks, mark=*, mark size=1pt] coordinates {(1.5,-0.8) (3.5,0.8) (4.5,0.2)};
    \addplot[gray, thick, smooth] coordinates {(0, 0) (0.5, -0.4) (1, -1.2) (1.3, -1.45) (1.6, -1.6) (2, -1.4) (2.5, -0.6) (3, 0.4) (3.3, 0.9) (3.6, 1.4) (4, 1.6) (4.3, 1.4) (4.6, 0.8) (5, 0.2)};
    \end{axis}
    };


% right plots
\node[right=1.3cm of plot1, mybox, draw=white] (plotr) {
    \begin{axis}[
        width=4cm, height=3cm,
        xtick=\empty, ytick=\empty,
        axis lines=middle,
        xmin=0, xmax=3.,
        ymin=-3, ymax=3,
        clip=false,
        xlabel style={font=\footnotesize}, ylabel style={font=\footnotesize},
        name=plotr_axis
    ]
    \addplot[blue!30, only marks, mark=*, mark size=1pt] coordinates {(0.2,-0.8) (0.8,0.3) (1.2,1.1) (1.8,-.9) (2.2,0.9) (2.8,-0.6)};
    \addplot[dashed, thick, red!30] coordinates {(1.5,3) (1.5,-3)};
    \end{axis}
    };

\node[anchor=center] (pred) at (6.375,-2) {\small Predict with $q_\theta(y|x,D)$};
\draw[arrow, thick] ([xshift=22]plot2_axis.east |- 0,-2.) -- (pred) 
    node[midway, above=5pt, align=center, font=\small] {Learn $q_\theta$ to\\predict \textit{test}\\from \textit{train}};
\draw[arrow, thick] (6.375,-1) -- (pred);
\draw[arrow, thick] (pred) -- (6.375,-2.6);

\node[right=1.3cm of plot3, mybox, draw=white] (plotp) {
    \begin{axis}[
        width=4cm, height=3cm,
        xtick=\empty, ytick=\empty,
        axis lines=middle,
        xmin=0, xmax=3.,
        ymin=-3, ymax=3,
        clip=false,
        xlabel style={font=\footnotesize}, ylabel style={font=\footnotesize},
        name=plotp_axis,
        every axis plot post/.append style={mark=none,samples=100,smooth}
    ]
    % Filled gaussian curve
    \addplot[draw=red!10, fill=red!10, domain=-3:3] 
        ({1.5 + exp(-(x+1)^2/1.3)/1.5 + exp(-(x-1)^2/1.3)/1.5}, x) -- (1.5,-3) -- (1.5,3) -- cycle;
    % Gaussian curve outline
    \addplot[red!30, domain=-3:3] ({1.5 + exp(-(x+1)^2/1.3)/1.5 + exp(-(x-1)^2/1.3)/1.5}, x);
    \end{axis}
    };
    
\end{tikzpicture}
% \end{document}

==> figures/showcases_counting.tex <==
% \documentclass{article}
% \usepackage{tikz}
% \usetikzlibrary{backgrounds}

% \begin{document}

\begin{tikzpicture}[scale=0.5]
    % Define colors
    \definecolor{customGreen}{rgb}{0.41568627450980394, 0.8, 0.39215686274509803}
    \definecolor{customOrange}{rgb}{0.8392156862745098, 0.37254901960784315, 0.37254901960784315}
    
    % Define styles for filled and unfilled circles
    \tikzset{
        filled circle/.style={circle, fill=customGreen!50, draw=customGreen, inner sep=0pt, minimum size=4pt, line width=.5pt},
        unfilled circle/.style={circle, draw=customOrange, fill=customOrange!50, inner sep=0pt, minimum size=4pt, line width=.5pt}
    }
    
    % Define row spacing and horizontal spacing
    \def\rowspacing{.7}
    \def\dotspacing{.8}
    
    % Title for prior samples
    \node[font=\footnotesize, anchor=west] (title) at (1*\dotspacing, 7*\rowspacing) {\centering Prior Samples};
    
    % Row 1
    \node (top-left) at (-1*\dotspacing, 6*\rowspacing) {p=0.5};
    \foreach \x in {3,4,5}
        \node[filled circle] at (\x*\dotspacing, 6*\rowspacing) {};
    \foreach \x in {1,2}
        \node[unfilled circle] at (\x*\dotspacing, 6*\rowspacing) {};
    \node[filled circle] at (7*\dotspacing, 6*\rowspacing) {};
    \node at (7.5*\dotspacing, 6*\rowspacing) {/};
    \node[unfilled circle] at (8*\dotspacing, 6*\rowspacing) {};
    \node at (8.5*\dotspacing, 6*\rowspacing) {?};
    
    % Row 2
    \node at (-1*\dotspacing, 5*\rowspacing) {p=0.2};
    \foreach \x in {1}
        \node[filled circle] at (\x*\dotspacing, 5*\rowspacing) {};
    \foreach \x in {2,3}
        \node[unfilled circle] at (\x*\dotspacing, 5*\rowspacing) {};
    \node[filled circle] at (7*\dotspacing, 5*\rowspacing) {};
    \node at (7.5*\dotspacing, 5*\rowspacing) {/};
    \node[unfilled circle] at (8*\dotspacing, 5*\rowspacing) {};
    \node at (8.5*\dotspacing, 5*\rowspacing) {?};
    
    % Row 3
    \node at (-1*\dotspacing, 4*\rowspacing) {p=0.9};
    \foreach \x in {1,...,4}
        \node[filled circle] at (\x*\dotspacing, 4*\rowspacing) {};
    \node[filled circle] at (7*\dotspacing, 4*\rowspacing) {};
    \node at (7.5*\dotspacing, 4*\rowspacing) {/};
    \node[unfilled circle] at (8*\dotspacing, 4*\rowspacing) {};
    \node at (8.5*\dotspacing, 4*\rowspacing) {?};
    
    % Title for test examples
    \node[font=\footnotesize, anchor=west] at (1*\dotspacing, 3*\rowspacing) {\centering Test Examples};
    
    % Row 4
    \node[filled circle] at (1*\dotspacing, 2*\rowspacing) {};
    \node[filled circle] at (7*\dotspacing, 2*\rowspacing) {};
    \node at (7.5*\dotspacing, 2*\rowspacing) {/};
    \node[unfilled circle] at (8*\dotspacing, 2*\rowspacing) {};
    \node at (8.5*\dotspacing, 2*\rowspacing) {?};
    
    % Row 5
    \foreach \x in {1,2}
        \node[filled circle] at (\x*\dotspacing, 1*\rowspacing) {};
    \node[filled circle] at (7*\dotspacing, 1*\rowspacing) {};
    \node at (7.5*\dotspacing, 1*\rowspacing) {/};
    \node[unfilled circle] at (8*\dotspacing, 1*\rowspacing) {};
    \node at (8.5*\dotspacing, 1*\rowspacing) {?};
    
    % Row 6
    \foreach \x in {1,...,5}
        \node[filled circle] at (\x*\dotspacing, 0*\rowspacing) {};
    \node[filled circle] at (7*\dotspacing, 0*\rowspacing) {};
    \node at (7.5*\dotspacing, 0*\rowspacing) {/};
    \node[unfilled circle] at (8*\dotspacing, 0*\rowspacing) {};
    \node (bottom-right) at (8.5*\dotspacing, 0*\rowspacing) {?};
    
    % Define padding variables
    \def\xpadding{0.2}
    \def\ypadding{-0.15}

    % New node for wrapping, based on the top of the title and the left of the current top-left node
    \path (title.north -| top-left.west) node (top-left-wrapper) {};

    % Add a white background rectangle that wraps all nodes
    \begin{scope}[on background layer]
        \draw[gray, fill=white, line width=.8pt] 
            ([shift={(-\xpadding,\ypadding)}]top-left-wrapper.north west) 
            rectangle 
            ([shift={(\xpadding,-\ypadding)}]bottom-right.south east);
    \end{scope}
\end{tikzpicture}

% \end{document}


==> figures/transformer_vis.tex <==
\iffalse
%\documentclass{article}
\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}
\usetikzlibrary{positioning,calc,backgrounds,fit,arrows.meta}
\usetikzlibrary{arrows}
\usetikzlibrary{decorations.pathreplacing,calligraphy}


\fi
%\begin{document}
\newcommand{\lastidx}{n+1}
\newcommand{\evalidx}{n+1}
\newcommand{\setofpairs}[2]{\{(x_1^{#1}, y_1^{#1}),\dots,(x_{#2}^{#1}, y_{#2}^{#1})\}}
\newcommand{\seq}[1]{$\setofpairs{#1}{\lastidx{}}$}
\newcommand{\xypair}[1]{$(\vx_{#1},y_{#1})$}
\newcommand{\qattbend}{40}
\def\innerdistance{2.2em}
\def\outdistane{1.2em}
\def\indistane{1.em}
\definecolor{MidnightBlue}{rgb}{0.1, 0.1, 0.44}
\begin{tikzpicture}[remember picture,
  inner/.style={circle,draw=blue!50,fill=blue!20,thick,inner sep=3pt},
]
\tikzstyle{bigbox} = [thick, fill=white, rounded corners, rectangle,draw=black!30]
\tikzstyle{sample} = [thick, minimum size=0.6cm, rounded corners,rectangle, fill=Salmon!10,draw=black!30]
\tikzstyle{loss} = [thick, minimum size=0.6cm, rounded corners,rectangle, fill=PineGreen!10,draw=black!30]
\tikzstyle{timestep} = [thick,minimum width=0.2cm,minimum height=.6cm, rounded corners,rectangle, fill=MidnightBlue!10,draw=black!30]
\tikzstyle{querytimestep} = [thick,minimum width=0.2cm,minimum height=.6cm, rounded corners,rectangle, fill=MidnightBlue!10,draw=black!30]
\tikzstyle{innerattention} = [draw=blue!30,-{Triangle[length=2mm, width=1mm]},]
\tikzstyle{queryattention} = [draw=red!30,-{Triangle[length=2mm, width=1mm]},]
\tikzstyle{output} = [draw=black!70,-{Triangle[length=2mm, width=1mm]},]
\tikzstyle{input} = [draw=black!70,-{Triangle[length=2mm, width=1mm]},]
\tikzstyle{every node} = [font=\footnotesize,]




\node[timestep] (t1) {};
\node[timestep, right=\innerdistance of t1] (t2) {};
\node[timestep, right=\innerdistance of t2] (t3) {};


\draw [ innerattention] (t1) to [bend left=15] (t2);
\draw [ innerattention] (t1) to [bend left=30] (t3);
\draw [ innerattention] (t2) to [bend right=15] (t1);
\draw [ innerattention] (t2) to [bend left=15] (t3);
\draw [ innerattention] (t3) to [bend right=30] (t1);
\draw [ innerattention] (t3) to [bend right=15] (t2);


\node[below=\indistane of t1] (i1) {\xypair{1}};
\draw [ input] (i1) -- (t1);
\node[below=\indistane of t2] (i2) {\xypair{2}};
\draw [ input] (i2) -- (t2);
\node[below=\indistane of t3] (i3) {\xypair{3}};
\draw [ input] (i3) -- (t3);

%\draw [pen colour={black!70},
%    decorate, 
%    decoration = {calligraphic brace, mirror,
%        raise=.7em,
%        amplitude=5pt}] (i1.west) --  (i3.east)
%    node[pos=0.5,below=1.2em,black]{$D$};


\node[querytimestep, right=2em of t3] (q1) {};
\node[querytimestep, right=3.2em of q1] (q2) {};


\draw [ queryattention] (q1) to [bend right=40] (t1);
\draw [ queryattention] (q1) to [bend right=40] (t2);
\draw [ queryattention] (q1) to [bend right=40] (t3);


\draw [ queryattention] (q2) to [bend right=40] (t1);
\draw [ queryattention] (q2) to [bend right=40] (t2);
\draw [ queryattention] (q2) to [bend right=40] (t3);
\node[above=\outdistane of q2] (d2) {$q(\cdot|\vx_5,D)$};

\node[above=\outdistane of q1] (d1) {$q(\cdot|\vx_4,D)$};
\draw [ output] (q1) -- (d1);
\node[] at (q1|-i1) (i4) {$\vx_4$};
\draw [ input] (i4) -- (q1);
\draw [ output] (q2) -- (d2);
\node[] at (q2|-i1) (i5) {$\vx_5$};
\draw [ input] (i5) -- (q2);
\end{tikzpicture}
%\end{document}
